Effective Parallel Corpus Mining using Bilingual Sentence Embeddings

This paper presents an effective approach for parallel corpus mining using bilingual sentence embeddings. Our embedding models are trained to produce similar representations exclusively for bilingual sentence pairs that are translations of each other. This is achieved using a novel training method that introduces hard negatives consisting of sentences that are not translations but that have some degree of semantic similarity. The quality of the resulting embeddings are evaluated on parallel corpus reconstruction and by assessing machine translation systems trained on gold vs. mined sentence pairs. We find that the sentence embeddings can be used to reconstruct the United Nations Parallel Corpus at the sentence level with a precision of 48.9% for en-fr and 54.9% for en-es. When adapted to document level matching, we achieve a parallel document matching accuracy that is comparable to the significantly more computationally intensive approach of [Jakob 2010]. Using reconstructed parallel data, we are able to train NMT models that perform nearly as well as models trained on the original data (within 1-2 BLEU).

==> dual_encoder.tex <==

\begin{tikzpicture}[scale=\tikzscale, every node/.style={transform shape}, every text node part/.style={align=center}]
  \tikzstyle{layer}=[rectangle, draw=black, minimum height=7mm, inner sep=3pt, fill=white]
  \tikzstyle{input}=[fill=black!10, minimum width=15mm, text height=1.5ex, text depth=.25ex]
  \tikzstyle{hidden}=[rounded corners, minimum width=2cm, minimum height=3mm]
  \tikzstyle{connect}=[->, thin]
  \tikzstyle{bend-left-connect}=[bend left=90, thin]
  \tikzstyle{bend-right-connect}=[bend right=90, thin]

  \node[layer, input] (feature) {$\Psi(x)$};
  \node[layer, input, right=25mm of feature] (response-feature) {$\Psi(y)$};

  \node[layer, hidden, above=3mm of feature](hidden-1-feature) {hidden layer};
  \node[layer, hidden, above=3mm of hidden-1-feature](hidden-2-feature) {hidden layer};
  \node[layer, hidden, above=3mm of hidden-2-feature](hidden-3-feature) {hidden layer};
  \node[layer, hidden, above=3mm of hidden-3-feature](hidden-4-feature) {
    hidden layer \\ $\mathbf{u}$
  };

  \node[layer, hidden, above=3mm of response-feature](hidden-1-resp-feature) {hidden layer};
  \node[layer, hidden, above=3mm of hidden-1-resp-feature](hidden-2-resp-feature) {hidden layer};
  \node[layer, hidden, above=3mm of hidden-2-resp-feature](hidden-3-resp-feature) {hidden layer};
  \node[layer, hidden, above=3mm of hidden-3-resp-feature](hidden-4-resp-feature) {
     hidden layer \\  $\mathbf{v}$
  };
  \node[fit=(hidden-4-resp-feature)(hidden-4-feature)](top-feature) {};
  \node[layer, hidden, above=2mm of top-feature] (logit-feature) {$S(x,y) = {\mathbf{u}}^T  \mathbf{v}$};
  \path
    [connect] (feature) edge (hidden-1-feature)
    [connect] (hidden-1-feature) edge (hidden-2-feature)
    [connect] (hidden-2-feature) edge (hidden-3-feature)
    [connect] (hidden-3-feature) edge (hidden-4-feature)
    [connect] (response-feature) edge (hidden-1-resp-feature)
    [connect] (hidden-1-resp-feature) edge (hidden-2-resp-feature)
    [connect] (hidden-2-resp-feature) edge (hidden-3-resp-feature)
    [connect] (hidden-3-resp-feature) edge (hidden-4-resp-feature)
    [connect] (hidden-4-resp-feature) edge (logit-feature)
    [connect] (hidden-4-feature) edge (logit-feature)
    [bend-left-connect] (hidden-1-feature) edge (hidden-3-feature)
    [bend-left-connect] (hidden-1-resp-feature) edge (hidden-3-resp-feature)
    [bend-right-connect] (hidden-2-feature) edge (hidden-4-feature)
    [bend-right-connect] (hidden-2-resp-feature) edge (hidden-4-resp-feature)
  ;

\end{tikzpicture}


==> scoring_model.tex <==

\begin{tikzpicture}[scale=\tikzscale, every node/.style={transform shape}, every text node part/.style={align=center}]
  \tikzstyle{layer}=[rectangle, draw=black, minimum height=7mm, inner sep=3pt, fill=white]
  \tikzstyle{input}=[fill=black!10, minimum width=15mm, text height=1.5ex, text depth=.25ex]
  \tikzstyle{encode_feature}=[rounded corners, fill=green!20, minimum width=30mm, text height=1.5ex, text depth=.25ex]
  \tikzstyle{hidden}=[rounded corners, minimum width=2cm, minimum height=3mm]
  \tikzstyle{connect}=[->, thin]
  \tikzstyle{connect-round}=[->, thin, rounded corners=5pt]
  \tikzstyle{bend-left-connect}=[bend left=90, thin]
  \tikzstyle{bend-right-connect}=[bend right=90, thin]


  \node[layer, hidden, ](hidden-4-feature) {
    hidden layer \\ $\mathbf{u}$
  };

  \node[layer, hidden, right=5mm of hidden-4-feature](hidden-4-resp-feature) {
     hidden layer \\  $\mathbf{v}$
  };

  \node[fit=(hidden-4-resp-feature)(hidden-4-feature)](top-feature) {};
  \node[layer, hidden, above=2mm of top-feature] (logit-feature) {$S(x,y) = {\mathbf{u}}^T  \mathbf{v}$};
  \node[layer, encode_feature, left=15mm of logit-feature] (input-encode-feature) {$[\mathbf{u}, \mathbf{u^2}]$};
  
  \node[above=7mm of input-encode-feature](placeholder-scale-bias) {};
  \node[layer, hidden, left=2mm of placeholder-scale-bias](input-scale) {
    hidden layer \\ $scale$
  };
  
  \node[layer, hidden, right=2mm of placeholder-scale-bias](input-bias) {
    hidden layer \\ $bias$
  };
  
  \node[layer, hidden, above=5mm of input-bias](score-scaling) {$scale*S(x,y) + bias$};
  
  \node[layer, hidden, above=5mm of score-scaling](score-sigmoid){$sigmoid$};
  
  \draw[connect, rounded corners=5pt] (input-scale) |- (score-scaling);
  \draw[connect, rounded corners=5pt] (logit-feature) |- (score-scaling);
  \path
    
    [connect] (hidden-4-feature) edge (input-encode-feature)
    [connect] (hidden-4-resp-feature) edge (logit-feature)
    [connect] (hidden-4-feature) edge (logit-feature)
    [connect] (input-encode-feature) edge (input-scale)
    [connect] (input-encode-feature) edge (input-bias)
    [connect] (input-bias) edge (score-scaling)
    [connect] (score-scaling) edge (score-sigmoid)
    
  ;

\end{tikzpicture}


==> un_pipeline.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={transform shape}]

  \tikzstyle{arrow}=[->, thin, -latex]
  \tikzstyle{decision}=[diamond, draw=black, text width=6em, text centered, inner sep=1pt]
  \tikzstyle{box}=[rectangle, draw=black, text width=11em, text centered, rounded corners]
  \tikzstyle{dbase}=[cylinder, draw=black, text width=7em, text centered, shape border rotate=90, aspect=0.25, fill=black!10]

  \node[] (input) {source sentence $x$};
  \node[box, below=of input] (encoder) {encode source sentence};
  \node[decision, below=of encoder] (annsearch) {Approximated Nearest Neighbour (ANN) Search};
  \node[dbase, right=of annsearch] (targetset) {Pre-encoded \mbox{target sentences} $Y$ };
  \node[box, fill=green!20, below=of annsearch] (finaltargets) {\mbox{Selected targets} $(y_1, \ldots , y_k)$};


  \path
    [arrow] (input) edge (encoder)
    [arrow] (annsearch) edge (finaltargets)
  ;
  \path [arrow] (encoder) edge node [near start, xshift=3mm, yshift=-3mm] {u} (annsearch);
  \path
    [arrow, dashed] (targetset) edge  (annsearch)
  ;
\end{tikzpicture}
